On the Error Rate of the LoRa Modulation with Interference

LoRa is a chirp spread-spectrum modulation developed for the Internet of Things. In this work, we examine the performance of LoRa in the presence of both additive white Gaussian noise and interference from another LoRa user. To this end, we extend an existing interference model, which assumes perfect alignment of the signal of interest and the interference, to the more realistic case where the interfering user is neither chip- nor phase-aligned with the signal of interest and we derive an expression for the error rate. We show that the existing aligned interference model overestimates the effect of interference on the error rate. Moreover, we prove two symmetries in the interfering signal and we derive low-complexity approximate formulas that can significantly reduce the complexity of computing the symbol and frame error rates compared to the complete expression. Finally, we provide numerical simulations to corroborate the theoretical analysis and to verify the accuracy of our proposed approximations.

==> figs/FERInt.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Frame Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -22, xmax = -5,
		ymin = 1e-4, ymax = 1,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]

		%%% Phase-aligned, chip-aligned %%%

		%% Monte Carlo simulation %%
		% SF = 9
		\addplot[Set1-7-1, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/FER_RES_SF9_Pi-3.00_OS1_phaseOffset0_symmetries0_0.dat};
		\label{SF9MCPACAFER}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/FER_RES_SF10_Pi-3.00_OS1_phaseOffset0_symmetries0_0.dat};
		\label{SF10MCPACAFER}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/FER_RES_SF11_Pi-3.00_OS1_phaseOffset0_symmetries0_0.dat};
		\label{SF11MCPACAFER}
		%\addlegendentry{SF${=}11$};

		%% Approximation %%
		\addplot[black, thick, dotted, mark=star, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/FER_APP_SF9_Pi-3.00_OS1.dat};
		\label{SF9APPACAFER}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/FER_APP_SF10_Pi-3.00_OS1.dat};
		\label{SF10APPACAFER}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=diamond*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/FER_APP_SF11_Pi-3.00_OS1.dat};
		\label{SF11APPACAFER}
		%\addlegendentry{SF${=}11$};


		%%% Non-phase-aligned, non-chip-aligned %%%

		%% Monte Carlo simulation %%
		% SF = 9
		\addplot[Set1-7-1, thick, solid, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/FER_RES_SF9_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\label{SF9MCPNCNFER}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/FER_RES_SF10_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\label{SF10MCPNCNFER}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=triangle*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/FER_RES_SF11_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\label{SF11MCPNCNFER}
		%\addlegendentry{SF${=}11$};

		%% Approximation %%
		% SF = 9
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/FER_APP_SF9_Pi-3.00_OS10.dat};
		\label{SF9APPNCNFER}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[black, thick, dotted, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/FER_APP_SF10_Pi-3.00_OS3.dat};
		\label{SF10APPNCNFER}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=triangle*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/FER_APP_SF11_Pi-3.00_OS3.dat};
		\label{SF11APPNCNFER}
		%\addlegendentry{SF${=}11$};

		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.2,0.15) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Non-aligned {\tiny(this work)}}} \\
								& MC 								& Approx. \\
			SF${=}9$:	 	& \ref{SF9MCPNCNFER} 	&	\ref{SF9APPNCNFER} \\
			SF${=}10$: 	& \ref{SF10MCPNCNFER} & \ref{SF10APPNCNFER} \\
			SF${=}11$: 	& \ref{SF11MCPNCNFER} & \ref{SF11APPNCNFER}
		\end{tabular}};

		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.8,0.85) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Aligned~{\tiny\cite{Elshabrawy2018b}}} } \\
								& MC 								& Approx. \\
			SF${=}9$:	 	& \ref{SF9MCPACAFER} 	&	\ref{SF9APPACAFER} \\
			SF${=}10$: 	& \ref{SF10MCPACAFER} & \ref{SF10APPACAFER} \\
			SF${=}11$: 	& \ref{SF11MCPACAFER} & \ref{SF11APPACAFER}
		\end{tabular}};


	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/FERIntSliding.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Frame Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -22, xmax = -5,
		ymin = 1e-4, ymax = 1,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]

		%%% Phase-aligned, chip-aligned %%%

		%% Monte Carlo simulation %%
		% SF = 9
		\addplot[Set1-7-1, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/FER_RES_SF9_packetLen10_Pi-3.00_OS1_phaseOffset0_0.dat};
		\label{SF9MCPACAFER}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/FER_RES_SF10_packetLen10_Pi-3.00_OS1_phaseOffset0_0.dat};
		\label{SF10MCPACAFER}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/FER_RES_SF11_packetLen10_Pi-3.00_OS1_phaseOffset0_0.dat};
		\label{SF11MCPACAFER}
		%\addlegendentry{SF${=}11$};

		%% Approximation %%
		\addplot[black, thick, dotted, mark=star, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_PERslide_ours_SF9_FrLen10_Pi-3.00_OS1.dat};
		\label{SF9APPACAFER}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_PERslide_ours_SF10_FrLen10_Pi-3.00_OS1.dat};
		\label{SF10APPACAFER}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=diamond*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_PERslide_ours_SF11_FrLen10_Pi-3.00_OS1.dat};
		\label{SF11APPACAFER}
		%\addlegendentry{SF${=}11$};


		%%% Non-phase-aligned, non-chip-aligned %%%

		%% Monte Carlo simulation %%
		% SF = 9
		\addplot[Set1-7-1, thick, solid, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/FER_RES_SF9_packetLen10_Pi-3.00_OS10_phaseOffset1_Fri_06.09.19_0.dat};
		\label{SF9MCPNCNFER}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/FER_RES_SF10_packetLen10_Pi-3.00_OS10_phaseOffset0_corrected_0.dat};
		\label{SF10MCPNCNFER}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=triangle*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/FER_RES_SF11_packetLen10_Pi-3.00_OS10_phaseOffset0_0.dat};
		\label{SF11MCPNCNFER}
		%\addlegendentry{SF${=}11$};

		%% Approximation %%
		% SF = 9
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_PERslide_ours_SF9_FrLen10_Pi-3.00_OS5.dat};
		\label{SF9APPNCNFER}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[black, thick, dotted, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_PERslide_ours_SF10_FrLen10_Pi-3.00_OS5.dat};
		\label{SF10APPNCNFER}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=triangle*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_PERslide_ours_SF11_FrLen10_Pi-3.00_OS5.dat};
		\label{SF11APPNCNFER}
		%\addlegendentry{SF${=}11$};

		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.2,0.15) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Non-aligned {\tiny(this work)}}} \\
								& MC 								& Approx. \\
			SF${=}9$:	 	& \ref{SF9MCPNCNFER} 	&	\ref{SF9APPNCNFER} \\
			SF${=}10$: 	& \ref{SF10MCPNCNFER} & \ref{SF10APPNCNFER} \\
			SF${=}11$: 	& \ref{SF11MCPNCNFER} & \ref{SF11APPNCNFER}
		\end{tabular}};

		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.8,0.85) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Aligned~{\tiny\cite{Elshabrawy2018b}}} } \\
								& MC 								& Approx. \\
			SF${=}9$:	 	& \ref{SF9MCPACAFER} 	&	\ref{SF9APPACAFER} \\
			SF${=}10$: 	& \ref{SF10MCPACAFER} & \ref{SF10APPACAFER} \\
			SF${=}11$: 	& \ref{SF11MCPACAFER} & \ref{SF11APPACAFER}
		\end{tabular}};


	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/SERAWGN.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Symbol Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -25, xmax = -6,
		ymin = 1e-5, ymax = 1,
		grid = both,
		legend image post style={scale=0.7},
		legend style={at={(0.45,-0.2)},anchor=north,font=\tiny},
		legend cell align={left},
		legend columns={7},
		%transpose legend,
	]

		\addlegendimage{empty legend}
		\addlegendentry{\textbf{MC:}}

		% SF = 7
		\addplot[Set1-7-4, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF7_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}7$}
		% SF = 8
		\addplot[Set1-7-5, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF8_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}8$}
		% SF = 9
		\addplot[Set1-7-1, thick, solid, mark=*, mark options={scale=1.1}] table[x index=0, y index = 1] {figs/data/RES_SF9_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/RES_SF10_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=triangle*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF11_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}11$}
		% SF = 12
		\addplot[Set1-7-6, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/RES_SF12_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}12$};

		\addlegendimage{empty legend}
		\addlegendentry{\textbf{Approx.:}}
		% SF = 7
		\addplot[black, thick, dotted, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_SF7_Pi-Inf_OS1.dat};
		\addlegendentry{SF${=}7$}
		% SF = 8
		\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_SF8_Pi-Inf_OS1.dat};
		\addlegendentry{SF${=}8$}
		% SF = 9
		\addplot[black, thick, dotted, mark=*, mark options={scale=1.1}] table[x index=0, y index = 1] {figs/data/APP_SF9_Pi-Inf_OS1.dat};
		\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[black, thick, dotted, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/APP_SF10_Pi-Inf_OS1.dat};
		\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=triangle*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_SF11_Pi-Inf_OS1.dat};
		\addlegendentry{SF${=}11$}
		% SF = 12
		\addplot[black, thick, dotted, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/APP_SF12_Pi-Inf_OS1.dat};
		\addlegendentry{SF${=}12$};


	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/SERInt.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Symbol Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -22, xmax = -5,
		ymin = 1e-5, ymax = 1,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]

		%%% Phase-aligned, chip-aligned %%%

		%% Monte Carlo simulation %%
		% SF = 9
		\addplot[Set1-7-1, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF9_Pi-3.00_OS1_phaseOffset0_symmetries0_0.dat};
		\label{SF9MCPACA}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF10_Pi-3.00_OS1_phaseOffset0_symmetries0_0.dat};
		\label{SF10MCPACA}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/RES_SF11_Pi-3.00_OS1_phaseOffset0_symmetries0_0.dat};
		\label{SF11MCPACA}
		%\addlegendentry{SF${=}11$};

		%% Approximation %%
		\addplot[black, thick, dotted, mark=star, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF9_Pi-3.00_OS1.dat};
		\label{SF9APPACA}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF10_Pi-3.00_OS1.dat};
		\label{SF10APPACA}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=diamond*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF11_Pi-3.00_OS1.dat};
		\label{SF11APPACA}
		%\addlegendentry{SF${=}11$};


		%%% Non-phase-aligned, non-chip-aligned %%%

		%% Monte Carlo simulation %%
		% SF = 9
		\addplot[Set1-7-1, thick, solid, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF9_Pi-3.00_OS10_phaseOffset0_symmetries0_Rayleigh0_0.dat};
		\label{SF9MCPNCN}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/RES_SF10_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\label{SF10MCPNCN}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=triangle*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/RES_SF11_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\label{SF11MCPNCN}
		%\addlegendentry{SF${=}11$};

		%% Approximation %%
		% SF = 9
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF9_Pi-3.00_OS3.dat};
		\label{SF9APPNCN}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[black, thick, dotted, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF10_Pi-3.00_OS3.dat};
		\label{SF10APPNCN}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=triangle*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF11_Pi-3.00_OS3.dat};
		\label{SF11APPNCN}
		%\addlegendentry{SF${=}11$};

		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.2,0.15) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Non-aligned {\tiny(this work)}}} \\
								& MC 								& Approx. \\
			SF${=}9$:	 	& \ref{SF9MCPNCN} 	&	\ref{SF9APPNCN} \\
			SF${=}10$: 	& \ref{SF10MCPNCN} & \ref{SF10APPNCN} \\
			SF${=}11$: 	& \ref{SF11MCPNCN} & \ref{SF11APPNCN}
		\end{tabular}};

		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.8,0.85) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Aligned~{\tiny\cite{Elshabrawy2018b}}} } \\
								& MC 								& Approx. \\
			SF${=}9$:	 	& \ref{SF9MCPACA} 	&	\ref{SF9APPACA} \\
			SF${=}10$: 	& \ref{SF10MCPACA} & \ref{SF10APPACA} \\
			SF${=}11$: 	& \ref{SF11MCPACA} & \ref{SF11APPACA}
		\end{tabular}};


	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/SERIntEpsilon.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Symbol Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -22, xmax = -5,
		ymin = 1e-5, ymax = 1,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]


		%%% Non-phase-aligned, non-chip-aligned %%%

		%% Approximation %%
		% SF = 9
		\addplot[Set1-7-1, thick, dotted, mark=*, mark options={scale=0.7, solid}] table[x index=0, y index = 1] {figs/data/APP_SF9_Pi-3.00_OS1.dat};
		\label{SF9APPNCNOS1}
		\addplot[Set1-7-1, thick, dashdotted, mark=*, mark options={scale=0.7, solid}] table[x index=0, y index = 1] {figs/data/APP_SF9_Pi-3.00_OS2.dat};
		\label{SF9APPNCNOS2}
		\addplot[Set1-7-1, thick, dashed, mark=*, mark options={scale=0.7, solid}] table[x index=0, y index = 1] {figs/data/APP_SF9_Pi-3.00_OS3.dat};
		\label{SF9APPNCNOS3}	
		\addplot[Set1-7-1, thick, solid, mark=*, mark options={scale=0.7, solid}] table[x index=0, y index = 1] {figs/data/APP_SF9_Pi-3.00_OS4.dat};
		\label{SF9APPNCNOS4}

		% SF = 10
		\addplot[Set1-7-2, thick, dotted, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF10_Pi-3.00_OS1.dat};
		\label{SF10APPNCNOS1}
		\addplot[Set1-7-2, thick, dashdotted, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF10_Pi-3.00_OS2.dat};
		\label{SF10APPNCNOS2}
		\addplot[Set1-7-2, thick, dashed, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF10_Pi-3.00_OS3.dat};
		\label{SF10APPNCNOS3}	
		\addplot[Set1-7-2, thick, solid, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF10_Pi-3.00_OS4.dat};
		\label{SF10APPNCNOS4}


		% SF = 11
		\addplot[Set1-7-3, thick, dotted, mark=triangle*, mark options={scale=0.8, solid}] table[x index=0, y index = 1] {figs/data/APP_SF11_Pi-3.00_OS1.dat};
		\label{SF11APPNCNOS1}
		\addplot[Set1-7-3, thick, dashdotted, mark=triangle*, mark options={scale=0.8, solid}] table[x index=0, y index = 1] {figs/data/APP_SF11_Pi-3.00_OS2.dat};
		\label{SF11APPNCNOS2}
		\addplot[Set1-7-3, thick, dashed, mark=triangle*, mark options={scale=0.8, solid}] table[x index=0, y index = 1] {figs/data/APP_SF11_Pi-3.00_OS3.dat};
		\label{SF11APPNCNOS3}	
		\addplot[Set1-7-3, thick, solid, mark=triangle*, mark options={scale=0.8, solid}] table[x index=0, y index = 1] {figs/data/APP_SF11_Pi-3.00_OS4.dat};
		\label{SF11APPNCNOS4}

		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		%\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.24,0.11) {
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.73,0.85) {
		\tiny
		\begin{tabular}{lcccc}
			$\nicefrac{1}{\epsilon}$	& $1$ 								& $2$ 								& $3$ 								& $4$ \\
			\hline	
			SF$=9$:	 									& \ref{SF9APPNCNOS1} 	&	\ref{SF9APPNCNOS2} 	&	\ref{SF9APPNCNOS3} 	&	\ref{SF9APPNCNOS4} \\
			SF$=10$: 									& \ref{SF10APPNCNOS1} & \ref{SF10APPNCNOS2}	& \ref{SF10APPNCNOS3}	& \ref{SF10APPNCNOS4} \\
			SF$=11$: 									& \ref{SF11APPNCNOS1} & \ref{SF11APPNCNOS2}	& \ref{SF11APPNCNOS3}	& \ref{SF11APPNCNOS4}
		\end{tabular}};

	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/SERIntPhase.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Symbol Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -25, xmax = 0,
		ymin = 1e-5, ymax = 1,
		grid = both,
		legend image post style={scale=0.7},
		legend style={at={(0.45,-0.2)},anchor=north,font=\tiny},
		legend cell align={left},
		legend columns={7},
		%transpose legend,
	]

		\addlegendimage{empty legend}
    \addlegendentry{\textbf{PO:}} 

		%% Phase offset %%
		% SF = 7
		\addplot[Set1-7-5, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF7_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\addlegendentry{SF${=}7$}
		% SF = 8
		\addplot[Set1-7-6, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF8_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\addlegendentry{SF${=}8$}
		% SF = 9
		\addplot[Set1-7-1, thick, solid, mark=*, mark options={scale=1.1}] table[x index=0, y index = 1] {figs/data/RES_SF9_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/RES_SF10_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=triangle*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/RES_SF11_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\addlegendentry{SF${=}11$}
		% SF = 12
		\addplot[Set1-7-4, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/RES_SF12_Pi-3.00_OS10_phaseOffset1_symmetries0_0.dat};
		\addlegendentry{SF${=}12$};

		%% No phase offset
		\addlegendimage{empty legend}
    \addlegendentry{\textbf{Non-PO:}} 
		\addplot[black, thick, dotted, mark=star, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/RES_SF7_Pi-3.00_OS10_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}7$}
		\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=0.5, solid}] table[x index=0, y index = 1] {figs/data/RES_SF8_Pi-3.00_OS10_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}8$}
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/RES_SF9_Pi-3.00_OS10_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}9$}
		\addplot[black, thick, dotted, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/RES_SF10_Pi-3.00_OS10_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}10$}
		\addplot[black, thick, dotted, mark=triangle*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/RES_SF11_Pi-3.00_OS10_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}11$}
		\addplot[black, thick, dotted, mark=diamond*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/RES_SF12_Pi-3.00_OS10_phaseOffset0_symmetries0_0.dat};
		\addlegendentry{SF${=}12$}

		\addplot[black, ultra thick, solid, opacity=0.25] table[x index=0, y index = 1] {figs/data/RES_SF7_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addplot[black, ultra thick, solid, opacity=0.25] table[x index=0, y index = 1] {figs/data/RES_SF8_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addplot[black, ultra thick, solid, opacity=0.25] table[x index=0, y index = 1] {figs/data/RES_SF9_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addplot[black, ultra thick, solid, opacity=0.25] table[x index=0, y index = 1] {figs/data/RES_SF10_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addplot[black, ultra thick, solid, opacity=0.25] table[x index=0, y index = 1] {figs/data/RES_SF11_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};
		\addplot[black, ultra thick, solid, opacity=0.25] table[x index=0, y index = 1] {figs/data/RES_SF12_Pi-Inf_OS1_phaseOffset0_symmetries0_0.dat};

	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/SERPi.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {$P_I$ (dB)},
		ylabel = {Symbol Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -6, xmax = -1,
		ymin = 1e-3, ymax = 1e-1,
		grid = both,
		legend image post style={scale=0.7},
		legend style={at={(0.45,-0.2)},anchor=north,font=\tiny},
		legend cell align={left},
		legend columns={7},
		%transpose legend,
	]

		\addlegendimage{empty legend}
    \addlegendentry{\textbf{PO:}} 

		%% Phase offset %%
		% SF = 7
		\addplot[Set1-7-4, thick, solid, mark=star, mark options={scale=1.2}] table[skip first n=1, x index=0, y index = 1] {figs/data/SFPi.dat};
		\addlegendentry{SF${=}7$}
		% SF = 8
		\addplot[Set1-7-5, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[skip first n=1, x index=0, y index = 2] {figs/data/SFPi.dat};
		\addlegendentry{SF${=}8$}
		

	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/SNR_SIR.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{axis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SIR (dB)},
		ylabel = {SNR (dB)},
		label style={font=\small},
    tick label style={font=\footnotesize},
		xtick distance=1,
		ytick distance=5,
		ylabel near ticks,
		xlabel near ticks,
		xmin = 0, xmax = 10,
		ymin = -22, ymax = 16,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]

		%%% Chip-aligned %%%
		%% Approximation %%
		% SF = 7
		\addplot[Set1-7-5, thick, dashed, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_IntTau_SNR_SIR_SF7_Pi-0.50_OS1.dat};
		\label{SF7APPACA}
		% SF = 12
		\addplot[Set1-7-4, thick, dashed, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_IntTau_SNR_SIR_SF12_Pi-0.50_OS1.dat};
		\label{SF12APPACA}




		%%% Non-chip-aligned %%%
		%% Approximation %%
		% SF = 7
		\addplot[Set1-7-5, thick, solid, mark=*, mark options={scale=1.2, solid}] table[x index=0, y index = 1] {figs/data/APP_NonIntTau_SNR_SIR_SF7_Pi-0.50_OS5.dat};
		\label{SF7APPNCN}
		% SF = 12
		\addplot[Set1-7-4, thick, solid, mark=square*, mark options={scale=1.05, solid}] table[x index=0, y index = 1] {figs/data/APP_NonIntTau_SNR_SIR_SF12_Pi-0.50_OS4.dat};
		\label{SF12APPNCN}


		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.42,0.85) {
		\scriptsize
		\begin{tabular}{lcc}
			\multicolumn{2}{c}{\footnotesize\underline{Non-aligned {\scriptsize(this work)}}} \\
						 & Approx. \\
			SF${=}7$:	 	 &	\ref{SF7APPNCN} \\
			SF${=}12$: 	 &  \ref{SF12APPNCN}
		\end{tabular}};

		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.82,0.85) {
		\scriptsize
		\begin{tabular}{lcc}
			\multicolumn{2}{c}{\footnotesize\underline{Aligned~{\scriptsize\cite{Elshabrawy2018b}}} } \\
						& Approx. \\
			SF${=}7$:	 	&	\ref{SF7APPACA} \\
			SF${=}12$: 	&   \ref{SF12APPACA}
		\end{tabular}};


	\end{axis}

\end{tikzpicture}%


==> figs/SNR_SIR_F10_20_30.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{axis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SIR (dB)},
		ylabel = {SNR (dB)},
		label style={font=\small},
    tick label style={font=\footnotesize},
		xtick distance=1,
		ytick distance=5,
		ylabel near ticks,
		xlabel near ticks,
		xmin = 0, xmax = 10,
		ymin = -10, ymax = 10,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]

		%%% Target FER = 10^{-1} %%%
		%% Approximation %%
		% SF = 7
		% F = 10
		\addplot[Set1-7-5, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_slide_ours_SNR_SIR_SF7_FrLen10_Pi-0.50_OS5_PERtarget0.10.dat};
		\label{F10APPhighFER}
		% F = 20
		\addplot[Set1-7-2, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_slide_ours_SNR_SIR_SF7_FrLen20_Pi-0.50_OS5_PERtarget0.10.dat};
		\label{F20APPhighFER}
	    % F = 20
		\addplot[Set1-7-6, thick, solid, mark=triangle*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_slide_ours_SNR_SIR_SF7_FrLen30_Pi-0.50_OS5_PERtarget0.10.dat};
		\label{F30APPhighFER}




		%%% Target FER = 10^{-2} %%%
		%% Approximation %%
		% SF = 7
		% F = 10
		\addplot[Set1-7-5, thick, dashed, mark=*, mark options={scale=1.2, solid}] table[x index=0, y index = 1] {figs/data/APP_slide_ours_SNR_SIR_SF7_FrLen10_Pi-0.50_OS5_PERtarget0.01.dat};
		\label{F10APPlowFER}
		% F = 20
		\addplot[Set1-7-2, thick, dashed, mark=square*, mark options={scale=1.05, solid}] table[x index=0, y index = 1] {figs/data/APP_slide_ours_SNR_SIR_SF7_FrLen20_Pi-0.50_OS5_PERtarget0.01.dat};
		\label{F20APPlowFER}
		% F = 30
		\addplot[Set1-7-6, thick, dashed, mark=diamond*, mark options={scale=1.05, solid}] table[x index=0, y index = 1] {figs/data/APP_slide_ours_SNR_SIR_SF7_FrLen30_Pi-0.50_OS5_PERtarget0.01.dat};
		\label{F30APPlowFER}


		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.37,0.82) {
		\scriptsize
		\begin{tabular}{lcc}
			\multicolumn{2}{c}{\footnotesize\underline{Target $\text{FER}=10^{-1}$}} \\
						 & Approx. \\
			F${=}10$:	 	 &	\ref{F10APPhighFER} \\
			F${=}20$: 	 &  \ref{F20APPhighFER} \\
			F${=}30$: 	 &  \ref{F30APPhighFER}
		\end{tabular}};

		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.79,0.82) {
		\scriptsize
		\begin{tabular}{lcc}
			\multicolumn{2}{c}{\footnotesize\underline{Target $\text{FER}=10^{-2}$}} \\
						 & Approx. \\
			F${=}10$:	 	 &	\ref{F10APPlowFER} \\
			F${=}20$: 	 &  \ref{F20APPlowFER} \\
			F${=}30$: 	 &  \ref{F30APPlowFER}
		\end{tabular}};


	\end{axis}

\end{tikzpicture}%


==> figs/SNR_SIR_FERtarget.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{axis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SIR (dB)},
		ylabel = {SNR (dB)},
		label style={font=\small},
    tick label style={font=\footnotesize},
		xtick distance=1,
		ytick distance=5,
		ylabel near ticks,
		xlabel near ticks,
		xmin = 0, xmax = 10,
		ymin = -24, ymax = 5,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]

		%%% Chip-aligned %%%
		%% Approximation %%
		% SF = 7
		\addplot[Set1-7-5, thick, dashed, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_slide_Elsh_SNR_SIR_SF7_FrLen10_Pi-0.50_OS1_PERtarget0.10.dat};
		\label{SF7APPACA}
		% SF = 12
		\addplot[Set1-7-4, thick, dashed, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_slide_Elsh_SNR_SIR_SF12_FrLen10_Pi-0.50_OS1_PERtarget0.10.dat};
		\label{SF12APPACA}




		%%% Non-chip-aligned %%%
		%% Approximation %%
		% SF = 7
		\addplot[Set1-7-5, thick, solid, mark=*, mark options={scale=1.2, solid}] table[x index=0, y index = 1] {figs/data/APP_slide_ours_SNR_SIR_SF7_FrLen10_Pi-0.50_OS5_PERtarget0.10.dat};
		\label{SF7APPNCN}
		% SF = 12
		\addplot[Set1-7-4, thick, solid, mark=square*, mark options={scale=1.05, solid}] table[x index=0, y index = 1] {figs/data/APP_slide_ours_SNR_SIR_SF12_FrLen10_Pi-0.50_OS5_PERtarget0.10.dat};
		\label{SF12APPNCN}


		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.42,0.85) {
		\scriptsize
		\begin{tabular}{lcc}
			\multicolumn{2}{c}{\footnotesize\underline{Non-aligned {\scriptsize(this work)}}} \\
						 & Approx. \\
			SF${=}7$:	 	 &	\ref{SF7APPNCN} \\
			SF${=}12$: 	 &  \ref{SF12APPNCN}
		\end{tabular}};

		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.82,0.85) {
		\scriptsize
		\begin{tabular}{lcc}
			\multicolumn{2}{c}{\footnotesize\underline{Aligned~{\scriptsize\cite{Elshabrawy2018b}}} } \\
						& Approx. \\
			SF${=}7$:	 	&	\ref{SF7APPACA} \\
			SF${=}12$: 	&   \ref{SF12APPACA}
		\end{tabular}};


	\end{axis}

\end{tikzpicture}%

